A Framework for Computing Greedy Clique Cover

Structural parameters of graph (such as degeneracy and arboricity) had rarely been considered when designing algorithms for $\textit{(edge) clique cover}$ problems. Taking degeneracy of graph into account, we present a greedy framework and two fixed-parameter tractable algorithms for $\textit{clique cover}$ problems. We introduce a set theoretic concept and demonstrate its use in the computations of different objectives of $\textit{clique cover}$. Furthermore, we show efficacy of our algorithms in practice.

==> tikz/dine1.tex <==

 \tikzset{main node/.style={circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$z_1$};
    \node[main node] (2) [right = 1.0 cm of 1] {$z_2$};
    
    \node[main node] (3) [below left = 3.0cm and 0.5cm of 1] {$x$};
    \node[main node] (4) [below right = 3.0cm and 0.5cm of 1] {$y$};
    
    \node[main node] (5) [right = 1.0 cm of 2] {$u_2$};
    
    \node[main node] (6) [left = 1.0 cm of 1] {$u_1$};

    
    \draw (0,-3.5) circle (50pt);
    
    \node[] at (0,-6.0) {$\C_k$};
    
    \path[draw,thick]
    (1) edge node {} (3)
    (1) edge node {} (4)
    (2) edge node {} (3)
    (2) edge node {} (4)
    (5) edge node {} (4)
    ;
    
\end{tikzpicture}

==> tikz/dine2.tex <==

 \tikzset{main node/.style={circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }

\tikzset{clique node/.style={circle,fill=black!0,draw,minimum size=4.0cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    
    \node[clique node] (8) {};
    
    \node[main node] (1) [above right = 1.5cm and 0.2cm of 8] {$z_1$};
    \node[main node] (2) [right = 1.0 cm of 1] {$z_2$};
    
    \node[main node] (3) [below left = 1.5cm and 1.5cm of 1] {$w_1$};
    \node[main node] (4) [below left= 1.0cm and 0.4cm of 3] {$w_2$};
    \node[main node] (5) [below right = 1.0cm and 0.4cm of 3] {$w_3$};
    
    \node[main node] (7) [below = 1.0 cm of 2] {$y$};
    
    \node[main node] (6) [below = 1.5 cm of 7] {$x$};
    
    

    
    %\draw (0,-3.5) circle (50pt) [name=cl];

    
    
    \node[] at (0,-2.5) {$\C_l$};
    
    \path[draw,line width=0.05mm]
    (6) edge node {} (7)
    (1) edge node {} (6)
    (1) edge node {} (7)
    (2) edge node {} (7)
    ;
    
    \path[draw,line width=0.5mm]
    (1) edge node {} (8)
    (2) edge node {} (8)
    (6) edge node {} (8)
    (7) edge node {} (8)
    ;
    
\end{tikzpicture}

==> tikz/example.tex <==
 \tikzset{main node/.style={circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$1$};
    \node[main node] (5) [above right = 0.6cm and 1.1cm of 1]  {$5$};
    \node[main node] (3) [below right = 0.5cm and 1.1cm of 1] {$3$};
    \node[main node] (6) [right = 1.5cm of 3] {$6$};
    \node[main node] (2) [below right = 0.9cm and 0.8cm of 3] {$2$};
    \node[main node] (4) [below left = 0.9cm and 0.8cm of 3] {$4$};

    \path[draw,thick]
    (1) edge node {} (5)
    (1) edge node {} (3)
    (2) edge node {} (3)
    (2) edge node {} (4)
    (3) edge node {} (4)
    (3) edge node {} (5)
    (3) edge node {} (6)
    (4) edge node {} (5)
    (4) edge node {} (6)
    (5) edge node {} (6)
    ;
\end{tikzpicture}
